Fast In-Memory XPath Search over Compressed Text and Tree Indexes

A large fraction of an XML document typically consists of text data. The XPath query language allows text search via the equal, contains, and starts-with predicates. Such predicates can efficiently be implemented using a compressed self-index of the document's text nodes. Most queries, however, contain some parts of querying the text of the document, plus some parts of querying the tree structure. It is therefore a challenge to choose an appropriate evaluation order for a given query, which optimally leverages the execution speeds of the text and tree indexes. Here the SXSI system is introduced; it stores the tree structure of an XML document using a bit array of opening and closing brackets, and stores the text nodes of the document using a global compressed self-index. On top of these indexes sits an XPath query engine that is based on tree automata. The engine uses fast counting queries of the text index in order to dynamically determine whether to evaluate top-down or bottom-up with respect to the tree structure. The resulting system has several advantages over existing systems: (1) on pure tree queries (without text search) such as the XPathMark queries, the SXSI system performs on par or better than the fastest known systems MonetDB and Qizx, (2) on queries that use text search, SXSI outperforms the existing systems by 1--3 orders of magnitude (depending on the size of the result set), and (3) with respect to memory consumption, SXSI outperforms all other systems for counting-only queries.

==> bu_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bu_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.8bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99618321)%
    \put(0,0){\includegraphics[width=\unitlength]{bu_1.pdf}}%
    \put(0.27099237,0.30916029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.30916031,0.46183204){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.61450382,0.46183204){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.61450382,0.72900761){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.11832061,0.46183204){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.08015267,0.72900761){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'_1$}}}%
    \put(0.80534351,0.46183204){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_2$}}}%
    \put(0.49922832,0.19288367){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{(a)}}}}%
    \put(0.15267176,0.57251906){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{(b)}}}}%
  \end{picture}%
\endgroup%


==> bu_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bu_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{102.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8894043)%
    \put(0,0){\includegraphics[width=\unitlength]{bu_2.pdf}}%
    \put(0.2578125,0.19809818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.296875,0.35434818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.609375,0.35434818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.609375,0.62778568){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.1015625,0.35434818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.0625,0.62778568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'_1$}}}%
    \put(0.8046875,0.35434818){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_2$}}}%
    \put(0,0.5078125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{(a)}}}}%
    \put(0.79348814,0.03483611){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{(b)}}}}%
  \end{picture}%
\endgroup%


==> bu_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bu_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{104.2bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88675624)%
    \put(0,0){\includegraphics[width=\unitlength]{bu_3.pdf}}%
    \put(0.26679463,0.19577733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t_1$}}}%
    \put(0.30518234,0.34932819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.61228407,0.34932819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.61228407,0.61804221){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.11324376,0.34932819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{x}}}%
    \put(0.07485605,0.61804221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t'_1$}}}%
    \put(0.80422265,0.34932819){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$t_2$}}}%
  \end{picture}%
\endgroup%


==> count_xmark_01_04.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'count_xmark_01_04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{count_xmark_01_04.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.1}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{11.8}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{18.2}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{14.4}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{20.9}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{24.8}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{21.8}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{27.2}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{53.5}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{136.8}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{33.5}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.9}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.7}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.4}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{134.4}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{6.8}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{12.4}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{17.5}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{17.0}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{21.6}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{18.2}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{24.0}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{37.8}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{49.9}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{34.4}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{135.3}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{130.7}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{47.5}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{146.7}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{245.7}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{349.8}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0971,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.5}}}}%
    \put(0.1516,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{33.0}}}}%
    \put(0.2061,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{72.2}}}}%
    \put(0.2606,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{65.8}}}}%
    \put(0.315,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{56.2}}}}%
    \put(0.3695,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{71.8}}}}%
    \put(0.424,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{230.5}}}}%
    \put(0.4785,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{188.8}}}}%
    \put(0.533,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{208.2}}}}%
    \put(0.5875,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{287.0}}}}%
    \put(0.642,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{515.2}}}}%
    \put(0.6965,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{77.0}}}}%
    \put(0.751,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.2}}}}%
    \put(0.8055,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{127.9s}}}}%
    \put(0.86,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{177.1s}}}}%
    \put(0.9145,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{312.9s}}}}%
    \put(0.969,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{371.1s}}}}%
  \end{picture}%
\endgroup


==> count_xmark_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'count_xmark_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{count_xmark_10.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.1}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{55.0}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{97.9}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{178.8}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{114.8}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{179.2}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{218.2}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{199.3}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{245.6}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{489.7}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.1s}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{263.7}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5.2}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{13.5}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.6}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.4}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{12.9}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{640.0}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{225.3}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{257.1}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{229.8}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{386.4}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{514.4}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{551.0}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.4s}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.5s}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.5s}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.8s}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.9s}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.9s}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.8s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0971,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.5}}}}%
    \put(0.1516,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{184.0}}}}%
    \put(0.2061,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{309.8}}}}%
    \put(0.2606,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{202.8}}}}%
    \put(0.315,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{223.0}}}}%
    \put(0.3695,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{335.5}}}}%
    \put(0.424,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{592.8}}}}%
    \put(0.4785,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{890.5}}}}%
    \put(0.533,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{89.7s}}}}%
    \put(0.5875,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{599.2}}}}%
    \put(0.642,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{459.0s}}}}%
    \put(0.6965,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{160.8}}}}%
    \put(0.751,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{12.8}}}}%
    \put(0.8055,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{479.0s}}}}%
    \put(0.86,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.9145,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.969,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
  \end{picture}%
\endgroup


==> mat_xmark_01_04.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mat_xmark_01_04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{mat_xmark_01_04.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.1}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.3}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{11.9}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{22.7}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{15.0}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{20.6}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{25.8}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{21.8}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{28.7}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{54.2}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{135.8}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{34.3}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.8}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{0.7}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.4}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{144.3}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5.9}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{11.8}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{18.3}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{16.3}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{21.7}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{16.8}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{24.4}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{37.9}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{49.9}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{34.8}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{134.1}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{128.4}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{40.3}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{146.2}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{244.6}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{351.6}}}}%
  \end{picture}%
\endgroup


==> mat_xmark_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mat_xmark_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{mat_xmark_10.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.5}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{62.3}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{97.0}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{203.4}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{135.0}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{198.4}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{231.0}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{212.6}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{261.8}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{486.3}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.1s}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{296.3}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.3}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{21.9}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.3}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{15.0}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{662.0}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{223.9}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{255.3}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{217.9}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{362.0}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{497.3}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{634.5}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.5s}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.6s}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.4s}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.8s}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.0s}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.9s}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.6s}}}}%
  \end{picture}%
\endgroup


==> matser_xmark_01_04.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matser_xmark_01_04.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{matser_xmark_01_04.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{391.0}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{417.0}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{17.0}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{80.0}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{18.0}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{27.0}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{30.0}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{40.0}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{37.0}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{161.0}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{251.0}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{91.0}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{784.0}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5.7s}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5.7s}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.9s}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.3s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{497.0}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{453.0}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{26.0}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{73.0}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{27.0}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{26.0}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{30.0}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{58.0}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{60.0}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{135.0}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{240.0}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{6.5s}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{5.5s}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.2s}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.5s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0971,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.9s}}}}%
    \put(0.1516,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.7s}}}}%
    \put(0.2061,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{217.0}}}}%
    \put(0.2606,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{344.0}}}}%
    \put(0.315,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{113.0}}}}%
    \put(0.3695,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{194.0}}}}%
    \put(0.424,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{260.0}}}}%
    \put(0.4785,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{273.0}}}}%
    \put(0.533,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{238.0}}}}%
    \put(0.5875,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{602.0}}}}%
    \put(0.642,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{851.0}}}}%
    \put(0.6965,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{523.0}}}}%
    \put(0.751,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{96.0s}}}}%
    \put(0.8055,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{209.2s}}}}%
    \put(0.86,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{82.4s}}}}%
    \put(0.9145,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{817.4s}}}}%
    \put(0.969,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{112.9s}}}}%
  \end{picture}%
\endgroup


==> matser_xmark_10.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'matser_xmark_10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{800pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.2)%
    \put(0,0){\includegraphics[width=\unitlength]{matser_xmark_10.pdf}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0698,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{3.8s}}}}%
    \put(0.1243,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{4.0s}}}}%
    \put(0.1788,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{153.0}}}}%
    \put(0.2333,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{766.0}}}}%
    \put(0.2878,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{212.0}}}}%
    \put(0.3423,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{287.0}}}}%
    \put(0.3968,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{305.0}}}}%
    \put(0.4513,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{460.0}}}}%
    \put(0.5058,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{377.0}}}}%
    \put(0.5603,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.5s}}}}%
    \put(0.6148,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.2s}}}}%
    \put(0.6693,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{895.0}}}}%
    \put(0.7238,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.6s}}}}%
    \put(0.7782,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{55.5s}}}}%
    \put(0.8327,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{55.5s}}}}%
    \put(0.8872,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{47.9s}}}}%
    \put(0.9417,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{41.6s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0834,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.7s}}}}%
    \put(0.1379,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{7.5s}}}}%
    \put(0.1924,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.6s}}}}%
    \put(0.2469,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{16.2s}}}}%
    \put(0.3014,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.6s}}}}%
    \put(0.3559,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.6s}}}}%
    \put(0.4104,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.9s}}}}%
    \put(0.4649,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.0s}}}}%
    \put(0.5194,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.2s}}}}%
    \put(0.5739,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{16.5s}}}}%
    \put(0.6284,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{17.7s}}}}%
    \put(0.6829,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.7374,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{20.2s}}}}%
    \put(0.7919,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{73.9s}}}}%
    \put(0.8464,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{60.5s}}}}%
    \put(0.9009,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{50.2s}}}}%
    \put(0.9554,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{40.0s}}}}%
    \put(0.0455,0.0263){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0455,0.0401){\makebox(0,0)[rb]{\smash{100}}}%
    \put(0.0455,0.0538){\makebox(0,0)[rb]{\smash{200}}}%
    \put(0.0455,0.0676){\makebox(0,0)[rb]{\smash{300}}}%
    \put(0.0455,0.0814){\makebox(0,0)[rb]{\smash{400}}}%
    \put(0.0455,0.0951){\makebox(0,0)[rb]{\smash{500}}}%
    \put(0.0455,0.1089){\makebox(0,0)[rb]{\smash{600}}}%
    \put(0.0455,0.1226){\makebox(0,0)[rb]{\smash{700}}}%
    \put(0.0455,0.1364){\makebox(0,0)[rb]{\smash{800}}}%
    \put(0.0455,0.1502){\makebox(0,0)[rb]{\smash{900}}}%
    \put(0.0455,0.1639){\makebox(0,0)[rb]{\smash{1000}}}%
    \put(0.0797,0.0113){\makebox(0,0)[b]{\smash{Q1}}}%
    \put(0.1342,0.0113){\makebox(0,0)[b]{\smash{Q2}}}%
    \put(0.1887,0.0113){\makebox(0,0)[b]{\smash{Q3}}}%
    \put(0.2432,0.0113){\makebox(0,0)[b]{\smash{Q4}}}%
    \put(0.2977,0.0113){\makebox(0,0)[b]{\smash{Q5}}}%
    \put(0.3522,0.0113){\makebox(0,0)[b]{\smash{Q6}}}%
    \put(0.4067,0.0113){\makebox(0,0)[b]{\smash{Q7}}}%
    \put(0.4612,0.0113){\makebox(0,0)[b]{\smash{Q8}}}%
    \put(0.5157,0.0113){\makebox(0,0)[b]{\smash{Q9}}}%
    \put(0.5702,0.0113){\makebox(0,0)[b]{\smash{Q10}}}%
    \put(0.6247,0.0113){\makebox(0,0)[b]{\smash{Q11}}}%
    \put(0.6792,0.0113){\makebox(0,0)[b]{\smash{Q12}}}%
    \put(0.7337,0.0113){\makebox(0,0)[b]{\smash{Q13}}}%
    \put(0.7882,0.0113){\makebox(0,0)[b]{\smash{Q14}}}%
    \put(0.8427,0.0113){\makebox(0,0)[b]{\smash{Q15}}}%
    \put(0.8972,0.0113){\makebox(0,0)[b]{\smash{Q16}}}%
    \put(0.9517,0.0113){\makebox(0,0)[b]{\smash{Q17}}}%
    \put(0.0175,0.1942){\makebox(0,0)[lb]{\smash{\% of}}}%
    \put(0.0175,0.1792){\makebox(0,0)[lb]{\smash{SXSI}}}%
    \put(0.0971,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{13.8s}}}}%
    \put(0.1516,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{323.7s}}}}%
    \put(0.2061,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{519.0}}}}%
    \put(0.2606,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{40.8s}}}}%
    \put(0.315,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{380.0}}}}%
    \put(0.3695,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{460.0}}}}%
    \put(0.424,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.3s}}}}%
    \put(0.4785,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{1.4s}}}}%
    \put(0.533,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{707.0}}}}%
    \put(0.5875,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{6.1s}}}}%
    \put(0.642,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{101.5s}}}}%
    \put(0.6965,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{2.8s}}}}%
    \put(0.751,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{514.7s}}}}%
    \put(0.8055,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.86,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.9145,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
    \put(0.969,0.1759){\rotatebox{90}{\makebox(0,0)[lb]{\smash{+++}}}}%
  \end{picture}%
\endgroup


==> precision_edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'precision_edited.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{594.1246582pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.40657104)%
    \put(0,0){\includegraphics[width=\unitlength]{precision_edited.pdf}}%
    \put(-0.00002366,0.39400529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mytexta{Number of Nodes}}}}%
    \put(0.04039207,0.36864698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^7$}}}%
    \put(0.04039207,0.32270864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^6$}}}%
    \put(0.04039207,0.27706366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^5$}}}%
    \put(0.04039207,0.23057346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^4$}}}%
    \put(0.04039207,0.1849285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^3$}}}%
    \put(0.04039207,0.13674768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10$^2$}}}%
    \put(0.04678063,0.09194798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{10}}}%
    \put(0.05625623,0.04545774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.11072781,0.36900725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mytexta{Visited Nodes}}}}%
    \put(0.11060157,0.3423362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mytexta{Marked Nodes}}}}%
    \put(0.1105937,0.31229586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mytexta{Result Nodes}}}}%
    \put(0.5105439,0.00348726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\mytexta{Query}}}}%
    \put(0.06486051,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q1}}}%
    \put(0.12110791,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q2}}}%
    \put(0.17853219,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q3}}}%
    \put(0.23525693,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q4}}}%
    \put(0.29225648,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q5}}}%
    \put(0.34916401,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q6}}}%
    \put(0.40601102,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q7}}}%
    \put(0.46319338,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q8}}}%
    \put(0.52001936,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q9}}}%
    \put(0.57290108,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q10}}}%
    \put(0.6306857,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q11}}}%
    \put(0.68663986,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q12}}}%
    \put(0.74406415,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q13}}}%
    \put(0.80078889,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q14}}}%
    \put(0.85778843,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q15}}}%
    \put(0.91469599,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q16}}}%
    \put(0.97153635,0.0291007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q17}}}%
  \end{picture}%
\endgroup


==> runtime_mem.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'runtime_mem.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{466.5pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.35209003)%
    \put(0,0){\includegraphics[width=\unitlength]{runtime_mem.pdf}}%
  \end{picture}%
\endgroup

